Sparse Probabilistic Graph Circuits

Deep generative models (DGMs) for graphs achieve impressively high expressive power thanks to very efficient and scalable neural networks. However, these networks contain non-linearities that prevent analytical computation of many standard probabilistic inference queries, i.e., these DGMs are considered \emph{intractable}. While recently proposed Probabilistic Graph Circuits (PGCs) address this issue by enabling \emph{tractable} probabilistic inference, they operate on dense graph representations with $\mathcal{O}(n^2)$ complexity for graphs with $n$ nodes and \emph{$m$ edges}. To address this scalability issue, we introduce Sparse PGCs, a new class of tractable generative models that operate directly on sparse graph representation, reducing the complexity to $\mathcal{O}(n + m)$, which is particularly beneficial for $m \ll n^2$. In the context of de novo drug design, we empirically demonstrate that SPGCs retain exact inference capabilities, improve memory efficiency and inference speed, and match the performance of intractable DGMs in key metrics.

==> figures/example_v2.tikz <==
\newcommand\grid{12pt}


% \begin{tikzpicture}[font=\fontsize{5}{3}\selectfont,x=\grid,y=\grid]
\begin{tikzpicture}[font=\footnotesize,x=\grid,y=\grid,scale=0.8,transform shape, >={Triangle[scale=0.35pt]}]

\definecolor{c0}{RGB}{255,255,255}
\definecolor{c1}{RGB}{27,158,119}
\definecolor{c2}{RGB}{117,112,179}
\definecolor{c3}{RGB}{217,95,2}
\definecolor{c4}{RGB}{231,41,138}
\definecolor{c5}{RGB}{150,150,150}
\definecolor{c6}{RGB}{180,180,180}

\coordinate (a)  at (-8,0);
\coordinate (a1) at ($(a) + (-5.0,+0.0)$);
\coordinate (a2) at ($(a) + (-2.0,+0.0)$);
\coordinate (b)  at (+8,0);
\coordinate (b1) at ($(b) + (-6.0,+0.0)$);
\coordinate (b2) at ($(b) + ( 6.0,+0.0)$);
\coordinate (c)  at (+12.3,-1);
\coordinate (c1) at ($(c) + (-24.0,+2.0)$);
\coordinate (c2) at ($(c) + (-24.0,+0.0)$);
\coordinate (c3) at ($(c) + (-24.0,-2.0)$);

%%%%% graph
\node at ($(-16, 0) + (-4.0,-2.0)$) {(a) Graph $\mathcal{G}$};


\node[circle,draw,fill=YlGn-E,inner sep=0pt,minimum size=1.2*\grid] (x1) at ($(-22, 2)$) {\scriptsize 1};
\node[circle,draw,fill=YlGn-B,inner sep=0pt,minimum size=1.2*\grid] (x2) at ($(-22, 6)$) {\scriptsize 2};
\node[circle,draw,fill=YlGn-J,inner sep=0pt,minimum size=1.2*\grid] (x3) at ($(-18, 2)$) {\scriptsize 3};
\node[circle,draw,fill=YlGn-G,inner sep=0pt,minimum size=1.2*\grid] (x4) at ($(-18, 6)$) {\scriptsize 4};

\draw[line width=0.25mm, draw=PuBu-F] (x1) to node[left]{} (x4);
\draw[line width=0.25mm, draw=PuBu-M] (x1) to node[left]{} (x3);
\draw[line width=0.25mm, draw=PuBu-H] (x3) to node[left]{} (x4);





%%%% graph dense representation
\node at ($(a) + (0.0,-2.0)$) {(b) Dense representation, $\mathbf{G}\coloneqq(\mathbf{X}, \mathbf{A})$};

% X
\draw[draw=black,fill=c0] ($(a1) + (0,0)$) rectangle ($(a1) + (1,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c0] ($(a1) + (0,1)$) rectangle ($(a1) + (1,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=black,fill=c0] ($(a1) + (0,3)$) rectangle ($(a1) + (1,4)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=YlGn-G] ($(a1) + (0,4)$) rectangle ($(a1) + (1,5)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
% \draw[draw=black,fill=c1] ($(a1) + (0,5)$) rectangle ($(a1) + (1,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=black,fill=YlGn-J] ($(a1) + (0,5)$) rectangle ($(a1) + (1,6)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=YlGn-B] ($(a1) + (0,6)$) rectangle ($(a1) + (1,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=YlGn-E] ($(a1) + (0,7)$) rectangle ($(a1) + (1,8)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw ($(a1) + (-0.9*\grid,7.5)$) node[label={[xshift=0.5*\grid, yshift=-0.85*\grid]$1$}] {};
\draw ($(a1) + (-0.9*\grid,4.5)$) node[label={[xshift=0.4*\grid, yshift=-0.85*\grid]$n$}] {};

\draw ($(a1) + (-0.9*\grid,0.5)$) node[label={[xshift=0.0*\grid, yshift=-0.85*\grid]$n_{\text{max}}$}] {};


% A
\draw[draw=c6,fill=c0] ($(a2) + (0,1)$) rectangle ($(a2) + (1,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=c6,fill=c0] ($(a2) + (3,1)$) rectangle ($(a2) + (4,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=c6,fill=c0] ($(a2) + (4,1)$) rectangle ($(a2) + (5,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=c6,fill=c0] ($(a2) + (7,1)$) rectangle ($(a2) + (8,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
% \draw[draw=c6,fill=c0] ($(a2) + (4,5)$) rectangle ($(a2) + (5,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=c6,fill=c0] ($(a2) + (4,5)$) rectangle ($(a2) + (5,6)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (4,6)$) rectangle ($(a2) + (5,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

% \draw[draw=c6,fill=c0] ($(a2) + (7,5)$) rectangle ($(a2) + (8,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=c6,fill=c0] ($(a2) + (7,5)$) rectangle ($(a2) + (8,6)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (7,6)$) rectangle ($(a2) + (8,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

% \draw[draw=c6,fill=c0] ($(a2) + (1,0)$) rectangle ($(a2) + (3,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=c6,fill=c0] ($(a2) + (1,0)$) rectangle ($(a2) + (2,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {};\draw[draw=c6,fill=c0] ($(a2) + (2,0)$) rectangle ($(a2) + (3,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {};

% \draw[draw=c6,fill=c0] ($(a2) + (1,3)$) rectangle ($(a2) + (3,4)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=c6,fill=c0] ($(a2) + (1,3)$) rectangle ($(a2) + (2,4)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {};\draw[draw=c6,fill=c0] ($(a2) + (2,3)$) rectangle ($(a2) + (3,4)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {};

\draw[draw=c6,fill=c0] ($(a2) + (5,0)$) rectangle ($(a2) + (7,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=c6,fill=c0] ($(a2) + (5,3)$) rectangle ($(a2) + (7,4)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=c6,fill=c0] ($(a2) + (5,3)$) rectangle ($(a2) + (7,4)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=c6,fill=c0] ($(a2) + (5,7)$) rectangle ($(a2) + (7,8)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=c6,fill=c0] ($(a2) + (5,4)$) rectangle ($(a2) + (7,5)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
% \draw[draw=c6,fill=c0] ($(a2) + (1,1)$) rectangle ($(a2) + (3,3)$) node[xshift=-1.0*\grid, yshift=-0.6*\grid] {$\ddots$};
\draw[draw=c6,fill=c0] ($(a2) + (1,1)$) rectangle ($(a2) + (2,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=c6,fill=c0] ($(a2) + (2,1)$) rectangle ($(a2) + (3,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};

\draw[draw=c6,fill=c0] ($(a2) + (5,1)$) rectangle ($(a2) + (7,3)$) node[xshift=-1.0*\grid, yshift=-0.6*\grid] {$\ddots$};
% \draw[draw=c6,fill=c0] ($(a2) + (5,5)$) rectangle ($(a2) + (7,7)$) node[xshift=-1.0*\grid, yshift=-0.6*\grid] {$\ddots$};
\draw[draw=c6,fill=c0] ($(a2) + (5,5)$) rectangle ($(a2) + (7,6)$) node[xshift=-1.0*\grid, yshift=-0.6*\grid] {$\ldots$};
\draw[draw=c6,fill=c0] ($(a2) + (5,6)$) rectangle ($(a2) + (7,7)$) node[xshift=-1.0*\grid, yshift=-0.6*\grid] {$\ldots$};

\draw[draw=c6,fill=c0] ($(a2) + (0,0)$) rectangle ($(a2) + (1,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (3,0)$) rectangle ($(a2) + (4,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (4,0)$) rectangle ($(a2) + (5,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (7,0)$) rectangle ($(a2) + (8,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw[draw=c6,fill=c0] ($(a2) + (0,3)$) rectangle ($(a2) + (1,4)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (3,3)$) rectangle ($(a2) + (4,4)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (4,3)$) rectangle ($(a2) + (5,4)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (7,3)$) rectangle ($(a2) + (8,4)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw[draw=c6,fill=PuBu-F] ($(a2) + (0,4)$) rectangle ($(a2) + (1,5)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (3,4)$) rectangle ($(a2) + (4,5)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (4,4)$) rectangle ($(a2) + (5,5)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (7,4)$) rectangle ($(a2) + (8,5)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw[draw=c6,fill=c0] ($(a2) + (0,7)$) rectangle ($(a2) + (1,8)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (3,7)$) rectangle ($(a2) + (4,8)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (4,7)$) rectangle ($(a2) + (5,8)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (7,7)$) rectangle ($(a2) + (8,8)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

% \draw[draw=c6,fill=c2] ($(a2) + (0,5)$) rectangle ($(a2) + (1,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=c6,fill=PuBu-M] ($(a2) + (0,5)$) rectangle ($(a2) + (1,6)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (0,6)$) rectangle ($(a2) + (1,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

% \draw[draw=c6,fill=c0] ($(a2) + (3,5)$) rectangle ($(a2) + (4,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=c6,fill=c0] ($(a2) + (3,5)$) rectangle ($(a2) + (4,6)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (3,6)$) rectangle ($(a2) + (4,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};


% \draw[draw=c6,fill=c0] ($(a2) + (1,7)$) rectangle ($(a2) + (3,8)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=c6,fill=c0] ($(a2) + (1,7)$) rectangle ($(a2) + (2,8)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (2,7)$) rectangle ($(a2) + (3,8)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

% \draw[draw=c6,fill=c2] ($(a2) + (1,4)$) rectangle ($(a2) + (3,5)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=c6,fill=c0] ($(a2) + (1,4)$) rectangle ($(a2) + (2,5)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=PuBu-H] ($(a2) + (2,4)$) rectangle ($(a2) + (3,5)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};


% \draw[draw=c6,fill=c0] ($(a2) + (1,5)$) rectangle ($(a2) + (3,7)$) node[xshift=-1.0*\grid, yshift=-0.6*\grid] {$\ddots$};
\draw[draw=c6,fill=c0] ($(a2) + (1,5)$) rectangle ($(a2) + (2,6)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (1,6)$) rectangle ($(a2) + (2,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (2,6)$) rectangle ($(a2) + (3,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw[draw=c6,fill=c0] ($(a2) + (1,5)$) rectangle ($(a2) + (2,6)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw ($(a2) + (0,0)$) to node {} ($(a2) + (0,7)$);
\draw ($(a2) + (0,7)$) to node {} ($(a2) + (1,7)$);
\draw ($(a2) + (1,7)$) to node {} ($(a2) + (1,6)$);
\draw ($(a2) + (1,6)$) to node {} ($(a2) + (2,6)$);
\draw ($(a2) + (2,6)$) to node {} ($(a2) + (2,5)$);
\draw ($(a2) + (2,5)$) to node {} ($(a2) + (3,5)$);
\draw ($(a2) + (3,5)$) to node {} ($(a2) + (3,4)$);
\draw ($(a2) + (3,4)$) to node {} ($(a2) + (4,4)$);
\draw ($(a2) + (4,4)$) to node {} ($(a2) + (4,3)$);
\draw ($(a2) + (4,3)$) to node {} ($(a2) + (5,3)$);
\draw ($(a2) + (5,3)$) to node {} ($(a2) + (5,2)$);
\draw ($(a2) + (5,2)$) to node {} ($(a2) + (6,2)$);
\draw ($(a2) + (6,2)$) to node {} ($(a2) + (6,1)$);
\draw ($(a2) + (6,1)$) to node {} ($(a2) + (7,1)$);
\draw ($(a2) + (7,1)$) to node {} ($(a2) + (7,0)$);
\draw ($(a2) + (7,0)$) to node {} ($(a2) + (0,0)$);

\draw ($(a2) + (-0.9*\grid,7.5)$) node[label={[xshift=0.5*\grid, yshift=-0.85*\grid]$1$}] {};
\draw ($(a2) + (-0.9*\grid,4.5)$) node[label={[xshift=0.4*\grid, yshift=-0.85*\grid]$n$}] {};
\draw ($(a2) + (-0.9*\grid,0.5)$) node[label={[xshift=0.0*\grid, yshift=-0.85*\grid]$n_{\text{max}}$}] {};

\draw ($(a2) + (0.5,-0.4*\grid)$) node[label={[xshift=0.0*\grid, yshift=-0.9*\grid]$1$}] {};
\draw ($(a2) + (3.5,-0.4*\grid)$) node[label={[xshift=0.0*\grid, yshift=-0.9*\grid]$n$}] {};
\draw ($(a2) + (7.5,-0.4*\grid)$) node[label={[xshift=0.5*\grid, yshift=-0.9*\grid]$n_{\text{max}}$}] {};

\draw ($(a1) + (0.5,8.5)$) node {$\mathbf{X}^n$};
\draw ($(a2) + (4.0,8.5)$) node {$\mathbf{A}^n$};
% \draw ($(a2) + (2.5,2.5)$) node {$\mathbf{L}$};


\node at ($(b) + (5,-2.0)$) {(c) Sparse representation, $\mathbf{G}\coloneqq(\mathbf{V}, \mathbf{E})$, and an $(n, m)$-conditioned part of a Sparse PGC};

% Node tensor 
% 1st row

\draw[draw=black,fill=Oranges-D] ($(b1) + (0,2)$) rectangle ($(b1) + (1,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=Oranges-G] ($(b1) + (1,2)$) rectangle ($(b1) + (2,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=Oranges-J] ($(b1) + (2,2)$) rectangle ($(b1) + (3,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=Oranges-M] ($(b1) + (3,2)$) rectangle ($(b1) + (4,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b1) + (4,2)$) rectangle ($(b1) + (5,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b1) + (5,2)$) rectangle ($(b1) + (7,3)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c5] ($(b1) + (7,2)$) rectangle ($(b1) + (8,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

% 2nd row
\draw[draw=black,fill=YlGn-E] ($(b1) + (0,1)$) rectangle ($(b1) + (1,2)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=YlGn-B] ($(b1) + (1,1)$) rectangle ($(b1) + (2,2)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=YlGn-J] ($(b1) + (2,1)$) rectangle ($(b1) + (3,2)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=YlGn-G] ($(b1) + (3,1)$) rectangle ($(b1) + (4,2)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b1) + (4,1)$) rectangle ($(b1) + (5,2)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b1) + (5,1)$) rectangle ($(b1) + (7,2)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c5] ($(b1) + (7,1)$) rectangle ($(b1) + (8,2)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw ($(b1) + (0.5,0.6*\grid)$) node[label={[xshift=0.0*\grid, yshift=-0.9*\grid]$1$}] {};
\draw ($(b1) + (3.5,0.6*\grid)$) node[label={[xshift=0.0*\grid, yshift=-0.9*\grid]$n$}] {};
\draw ($(b1) + (7.7,0.6*\grid)$) node[label={[xshift=0.5*\grid, yshift=-0.9*\grid]$n_{\text{max}}$}] {};

\draw ($(b1) + (-0.8*\grid,2.6*\grid)$) node[label={[xshift=0.0*\grid, yshift=-0.9*\grid]$V^{\text{idx}}$}] {};
\draw ($(b1) + (-0.8*\grid,1.6*\grid)$) node[label={[xshift=0.0*\grid, yshift=-0.9*\grid]$V^{\text{type}}$}] {};


\draw ($(b1) + (4.0, 3.5)$) node {$\mathbf{V}^n$};
% \draw ($(b1) + (0.7,-0.5)$) node {$\mathbf{X}_1$};
% \draw ($(b1) + (3.8,-0.5)$) node {$\mathbf{X}_n$};
% \draw ($(b1) + (5.1,-0.5)$) node {$\mathbf{X}_{n\hspace{-0.5pt}\texttt{+}\hspace{-0.5pt}1\phantom{,}}$};
% \draw ($(b1) + (7.9,-0.5)$) node {$\mathbf{X}_{n_{max}}$};

% Edge Tensor
% 1st row  # D G J M
\draw[draw=black,fill=Oranges-J] ($(b2) + (0,2)$) rectangle ($(b2) + (1,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=Oranges-M] ($(b2) + (1,2)$) rectangle ($(b2) + (2,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=Oranges-M] ($(b2) + (2,2)$) rectangle ($(b2) + (3,3)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + (3,2)$) rectangle ($(b2) + (4,3)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + (4,2)$) rectangle ($(b2) + (5,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + (5,2)$) rectangle ($(b2) + (6,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + (6,2)$) rectangle ($(b2) + (8,3)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c5] ($(b2) + (8,2)$) rectangle ($(b2) + (9,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

% 2nd row
\draw[draw=black,fill=Oranges-D] ($(b2) + (0,1)$) rectangle ($(b2) + (1,2)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=Oranges-D] ($(b2) + (1,1)$) rectangle ($(b2) + (2,2)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=Oranges-J] ($(b2) + (2,1)$) rectangle ($(b2) + (3,2)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + (3,1)$) rectangle ($(b2) + (4,2)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + (4,1)$) rectangle ($(b2) + (5,2)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + (5,1)$) rectangle ($(b2) + (6,2)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + (6,1)$) rectangle ($(b2) + (8,2)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c5] ($(b2) + (8,1)$) rectangle ($(b2) + (9,2)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

% 3rd row
\draw[draw=black,fill=PuBu-M] ($(b2) + (0,0)$) rectangle ($(b2) + (1,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=PuBu-F] ($(b2) + (1,0)$) rectangle ($(b2) + (2,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=PuBu-H] ($(b2) + (2,0)$) rectangle ($(b2) + (3,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + (3,0)$) rectangle ($(b2) + (4,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + (4,0)$) rectangle ($(b2) + (5,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + (5,0)$) rectangle ($(b2) + (6,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + (6,0)$) rectangle ($(b2) + (8,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c5] ($(b2) + (8,0)$) rectangle ($(b2) + (9,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw ($(b2) + (0.5,-0.4*\grid)$) node[label={[xshift=0.0*\grid, yshift=-0.9*\grid]$1$}] {};
\draw ($(b2) + (2.5,-0.4*\grid)$) node[label={[xshift=0.0*\grid, yshift=-0.9*\grid]$m$}] {};
\draw ($(b2) + (8.7,-0.4*\grid)$) node[label={[xshift=0.5*\grid, yshift=-0.9*\grid]$m_{\text{max}}$}] {};

\draw ($(b2) + (-0.8*\grid,2.6*\grid)$) node[label={[xshift=0.0*\grid, yshift=-0.9*\grid]$E^{\text{idx}}_{s}$}] {};
\draw ($(b2) + (-0.8*\grid,1.6*\grid)$) node[label={[xshift=0.0*\grid, yshift=-0.9*\grid]$E^{\text{idx}}_{d}$}] {};
\draw ($(b2) + (-0.8*\grid,0.6*\grid)$) node[label={[xshift=0.0*\grid, yshift=-0.9*\grid]$E^{\text{type}}$}] {};


\draw ($(b2) + (4.5, 3.5)$) node {$\mathbf{E}^m$};


\node (spn) at ($(b) + (4.0,7.0)$) [trapezium, trapezium angle=60, trapezium stretches=true, minimum width=6*\grid, minimum height=1.5*\grid, draw] {PC};


\node (i1) at ($(spn) + (0.0,2.0)$) {$p(\mathbf{V}^n,\mathbf{E}^m|n, m)$};
\draw [->] ([yshift=-0.6pt]spn.north) -- (i1);

\coordinate (i2) at ($(b1) + (4.0, 4)$) {};
\coordinate (i3) at ($(b2) + (4.5, 4)$) {};


\coordinate (i4) at ($(b1) + (4.0, 5)$) {};
\coordinate (i5) at ($(b2) + (4.5, 5)$) {};

\draw (i2) -- (i4);
\draw (i3) -- (i5);

\node (cat) at ($(b) + (4, 5)$) [circle, text width=0.7*\grid, inner sep=0pt, align=center, draw] {$||$};

\draw[->] (i4) -- (cat);
\draw[->] (i5) -- (cat);

\draw[->] (cat.north) -- (spn.south);




\end{tikzpicture}

==> figures/permutation_v2.tex <==
\newcommand\grid{12pt}


% \begin{tikzpicture}[font=\fontsize{5}{3}\selectfont,x=\grid,y=\grid]
\begin{tikzpicture}[font=\footnotesize,x=\grid,y=\grid,scale=0.8,transform shape, >={Triangle[scale=0.35pt]}]

\definecolor{c0}{RGB}{255,255,255}
\definecolor{c1}{RGB}{27,158,119}
\definecolor{c2}{RGB}{117,112,179}
\definecolor{c3}{RGB}{217,95,2}
\definecolor{c4}{RGB}{231,41,138}
\definecolor{c5}{RGB}{150,150,150}
\definecolor{c6}{RGB}{180,180,180}

\coordinate (a)  at (-8,0);
\coordinate (a1) at ($(a) + (-2.0,-2.0)$);
\coordinate (a2) at ($(a) + (1.0,-2.0)$);
\coordinate (b)  at (+8,0);
\coordinate (b1) at ($(b) + (-2.0,3.0)$);
\coordinate (b2) at ($(b) + ( 6.0,3.0)$);
% \coordinate (c)  at (+12.3,-1);
% \coordinate (c1) at ($(c) + (-24.0,+2.0)$);
% \coordinate (c2) at ($(c) + (-24.0,+0.0)$);
% \coordinate (c3) at ($(c) + (-24.0,-2.0)$);

\coordinate (d)  at (-8,-10);
\coordinate (d1) at ($(d) + (-2.0,-2.0)$);
\coordinate (d2) at ($(d) + (1.0,-2.0)$);
\coordinate (e)  at (+8,-10);
\coordinate (e1) at ($(e) + (-2.0,3.0)$);
\coordinate (e2) at ($(e) + ( 6.0,3.0)$);
% \coordinate (f)  at (+12.3,-11);
% \coordinate (f1) at ($(f) + (-24.0,+2.0)$);
% \coordinate (f2) at ($(f) + (-24.0,+0.0)$);
% \coordinate (f3) at ($(f) + (-24.0,-2.0)$);

%%%%% graph
\node at ($(-16, 0) + (-4.0,0.0)$) {(a) Graph $\mathcal{G}$};


\node[circle,draw,fill=YlGn-E,inner sep=0pt,minimum size=1.2*\grid] (x1) at ($(-22, 2)$) {\scriptsize 1};
\node[circle,draw,fill=YlGn-B,inner sep=0pt,minimum size=1.2*\grid] (x2) at ($(-22, 6)$) {\scriptsize 2};
\node[circle,draw,fill=YlGn-J,inner sep=0pt,minimum size=1.2*\grid] (x3) at ($(-18, 2)$) {\scriptsize 3};
\node[circle,draw,fill=YlGn-G,inner sep=0pt,minimum size=1.2*\grid] (x4) at ($(-18, 6)$) {\scriptsize 4};

\draw[line width=0.25mm, draw=PuBu-F] (x1) to node[left]{} (x4);
\draw[line width=0.25mm, draw=PuBu-M] (x1) to node[left]{} (x3);
\draw[line width=0.25mm, draw=PuBu-H] (x3) to node[left]{} (x4);





%%%% graph dense representation
\node at ($(a) + (2.0,0.0)$) {(b) Dense representation $\mathbf{G}\coloneqq(\mathbf{X}, \mathbf{A})$};

% X

\draw[draw=black,fill=YlGn-G] ($(a1) + (0,4)$) rectangle ($(a1) + (1,5)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=YlGn-J] ($(a1) + (0,5)$) rectangle ($(a1) + (1,6)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=YlGn-B] ($(a1) + (0,6)$) rectangle ($(a1) + (1,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=YlGn-E] ($(a1) + (0,7)$) rectangle ($(a1) + (1,8)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw ($(a1) + (-0.9*\grid,7.5)$) node[label={[xshift=0.5*\grid, yshift=-0.85*\grid]$1$}] {};
\draw ($(a1) + (-0.9*\grid,4.5)$) node[label={[xshift=0.4*\grid, yshift=-0.85*\grid]$n$}] {};


% A
\draw[draw=c6,fill=PuBu-F] ($(a2) + (0,4)$) rectangle ($(a2) + (1,5)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (3,4)$) rectangle ($(a2) + (4,5)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw[draw=c6,fill=c0] ($(a2) + (0,7)$) rectangle ($(a2) + (1,8)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (3,7)$) rectangle ($(a2) + (4,8)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw[draw=c6,fill=PuBu-M] ($(a2) + (0,5)$) rectangle ($(a2) + (1,6)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (0,6)$) rectangle ($(a2) + (1,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw[draw=c6,fill=c0] ($(a2) + (3,5)$) rectangle ($(a2) + (4,6)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (3,6)$) rectangle ($(a2) + (4,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw[draw=c6,fill=c0] ($(a2) + (1,7)$) rectangle ($(a2) + (2,8)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (2,7)$) rectangle ($(a2) + (3,8)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw[draw=c6,fill=c0] ($(a2) + (1,4)$) rectangle ($(a2) + (2,5)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=PuBu-H] ($(a2) + (2,4)$) rectangle ($(a2) + (3,5)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};


\draw[draw=c6,fill=c0] ($(a2) + (1,5)$) rectangle ($(a2) + (2,6)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (1,6)$) rectangle ($(a2) + (2,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=c6,fill=c0] ($(a2) + (2,6)$) rectangle ($(a2) + (3,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw[draw=c6,fill=c0] ($(a2) + (1,5)$) rectangle ($(a2) + (2,6)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw ($(a2) + (0,4)$) to node {} ($(a2) + (0,7)$);
\draw ($(a2) + (0,7)$) to node {} ($(a2) + (1,7)$);
\draw ($(a2) + (1,7)$) to node {} ($(a2) + (1,6)$);
\draw ($(a2) + (1,6)$) to node {} ($(a2) + (2,6)$);
\draw ($(a2) + (2,6)$) to node {} ($(a2) + (2,5)$);
\draw ($(a2) + (2,5)$) to node {} ($(a2) + (3,5)$);
\draw ($(a2) + (3,5)$) to node {} ($(a2) + (3,4)$);
\draw ($(a2) + (3,4)$) to node {} ($(a2) + (0,4)$);

\draw ($(a2) + (-0.9*\grid,7.5)$) node[label={[xshift=0.5*\grid, yshift=-0.85*\grid]$1$}] {};
\draw ($(a2) + (-0.9*\grid,4.5)$) node[label={[xshift=0.4*\grid, yshift=-0.85*\grid]$n$}] {};

\draw ($(a2) + (0.5,3.6*\grid)$) node[label={[xshift=0.0*\grid, yshift=-0.9*\grid]$1$}] {};
\draw ($(a2) + (3.5,3.6*\grid)$) node[label={[xshift=0.0*\grid, yshift=-0.9*\grid]$n$}] {};

\draw ($(a1) + (0.5,8.5)$) node {$\mathbf{X}$};
\draw ($(a2) + (2.0,8.5)$) node {$\mathbf{A}$};
% \draw ($(a2) + (2.5,2.5)$) node {$\mathbf{L}$};


\node at ($(b) + (4.0,0.0)$) {(c) Sparse representation $\mathbf{G}\coloneqq(\mathbf{V}, \mathbf{E})$};

% Node tensor 
% 1st row

\draw[draw=black,fill=Oranges-D] ($(b1) + (0,2)$) rectangle ($(b1) + (1,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=Oranges-G] ($(b1) + (1,2)$) rectangle ($(b1) + (2,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=Oranges-J] ($(b1) + (2,2)$) rectangle ($(b1) + (3,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=Oranges-M] ($(b1) + (3,2)$) rectangle ($(b1) + (4,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

% 2nd row
\draw[draw=black,fill=YlGn-E] ($(b1) + (0,1)$) rectangle ($(b1) + (1,2)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=YlGn-B] ($(b1) + (1,1)$) rectangle ($(b1) + (2,2)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=YlGn-J] ($(b1) + (2,1)$) rectangle ($(b1) + (3,2)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=YlGn-G] ($(b1) + (3,1)$) rectangle ($(b1) + (4,2)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};


\draw ($(b1) + (0.5,0.6*\grid)$) node[label={[xshift=0.0*\grid, yshift=-0.9*\grid]$1$}] {};
\draw ($(b1) + (3.5,0.6*\grid)$) node[label={[xshift=0.0*\grid, yshift=-0.9*\grid]$n$}] {};


\draw ($(b1) + (-0.8*\grid,2.6*\grid)$) node[label={[xshift=0.0*\grid, yshift=-0.9*\grid]$V^{\text{idx}}$}] {};
\draw ($(b1) + (-0.8*\grid,1.6*\grid)$) node[label={[xshift=0.0*\grid, yshift=-0.9*\grid]$V^{\text{type}}$}] {};


\draw ($(b1) + (2.0, 3.5)$) node {$\mathbf{V}$};

% Edge Tensor
% 1st row  # D G J M
\draw[draw=black,fill=Oranges-J] ($(b2) + (0,2)$) rectangle ($(b2) + (1,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=Oranges-M] ($(b2) + (1,2)$) rectangle ($(b2) + (2,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=Oranges-M] ($(b2) + (2,2)$) rectangle ($(b2) + (3,3)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {};


% 2nd row
\draw[draw=black,fill=Oranges-D] ($(b2) + (0,1)$) rectangle ($(b2) + (1,2)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=Oranges-D] ($(b2) + (1,1)$) rectangle ($(b2) + (2,2)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=Oranges-J] ($(b2) + (2,1)$) rectangle ($(b2) + (3,2)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {};


% 3rd row
\draw[draw=black,fill=PuBu-M] ($(b2) + (0,0)$) rectangle ($(b2) + (1,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=PuBu-F] ($(b2) + (1,0)$) rectangle ($(b2) + (2,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=PuBu-H] ($(b2) + (2,0)$) rectangle ($(b2) + (3,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {};


\draw ($(b2) + (0.5,-0.4*\grid)$) node[label={[xshift=0.0*\grid, yshift=-0.9*\grid]$1$}] {};
\draw ($(b2) + (2.5,-0.4*\grid)$) node[label={[xshift=0.0*\grid, yshift=-0.9*\grid]$m$}] {};


\draw ($(b2) + (-0.8*\grid,2.6*\grid)$) node[label={[xshift=0.0*\grid, yshift=-0.9*\grid]$E^{\text{idx}}_{s}$}] {};
\draw ($(b2) + (-0.8*\grid,1.6*\grid)$) node[label={[xshift=0.0*\grid, yshift=-0.9*\grid]$E^{\text{idx}}_{d}$}] {};
\draw ($(b2) + (-0.8*\grid,0.6*\grid)$) node[label={[xshift=0.0*\grid, yshift=-0.9*\grid]$E^{\text{type}}$}] {};


\draw ($(b2) + (1.5, 3.5)$) node {$\mathbf{E}$};


\input{figures/permuted_part_v2.tex}





\end{tikzpicture}

==> figures/scalability.tex <==
\begin{tikzpicture}[font=\footnotesize]


\begin{axis}[
    width=0.85\linewidth,
    height=0.71\linewidth,
    xlabel={Inference time (seconds/batch)},
    ylabel={GPU memory (GB)},
    xmode=log,
    ymode=log,
    % title={},
    legend style={
        at={(0.98,0.02)},
        anchor=south east
    },
    grid=both,
    grid style={gray!15},
    xmin=5e-3, xmax=3e-1,
    ymin=1e-1, ymax=1e2,
]



% SparsePGC (x, orange)
\addplot[
    scatter,
    only marks,
    mark=*,
    draw=black!20,
    fill=Dark2-B,
    opacity=0.4,
    % scatter/@pre marker code/.code={%
    %     \pgfmathsetmacro{\myscale}{\pgfplotspointmeta}%
    %     \pgftransformscale{\myscale}%
    % },
    point meta=explicit symbolic,
    scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta/50},
    scatter/@post marker code/.style={}
    % visualization depends on=\thisrow{scaleval} \as \pgfplotspointmeta,
] table [meta index=2] {
0.0073052644729614 0.1360640525817871 90
0.0072755813598632 0.742225170135498 380
0.0112680196762084 2.755224227905273 880
0.0195690393447875 5.917603015899658 1220
};

\addplot[
    only marks,
    mark=x,
    forget plot,
    mark options={color=gray, opacity=0.7},
] table [] {
0.0073052644729614 0.1360640525817871
0.0072755813598632 0.742225170135498
0.0112680196762084 2.755224227905273
0.0195690393447875 5.917603015899658
};

\addlegendentry{SPGC ($\mathsf{x}$)}

% PGC (x, orange)
\addplot[
    scatter,
    only marks,
    mark=*,
    draw=black!20,
    fill=Dark2-A,
    opacity=0.4,
    % scatter/@pre marker code/.code={%
    %     \pgfmathsetmacro{\myscale}{\pgfplotspointmeta}%
    %     \pgftransformscale{\myscale}%
    % },
    point meta=explicit symbolic,
    scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta/50},
    scatter/@post marker code/.style={}
    % visualization depends on=\thisrow{scaleval} \as \pgfplotspointmeta,
] table [meta index=2] {
0.014432668685913 0.779937744140625 90
0.0269035100936889 2.542387008666992 380
0.0891039371490478 12.49381685256958 880
0.1580191850662231 25.40087938308716 1220
};

\addplot[
    only marks,
    forget plot,
    mark=o,
    mark options={color=gray, opacity=0.7},
] table [] {
0.014432668685913 0.779937744140625
0.0269035100936889 2.542387008666992
0.0891039371490478 12.49381685256958
0.1580191850662231 25.40087938308716
};

\addlegendentry{DPGC ($\mathsf{o}$)}


\end{axis}

% \begin{scope}[shift={(7,0.4)}] % Adjust position relative to groupplot
%     \foreach \y/\r/\lbl in {0/90/QM9, 1/380/ZINC250k, 2.5/880/Guacamol, 4/1220/Polymer} {
%         \node[draw=none, fill=gray, opacity=0.5, circle, minimum size=\r/25 , inner sep=0pt] at (0,\y) {};
%         \node[anchor=west, font=\scriptsize] at (0.5,\y) {\lbl};
%     }
% \end{scope}

\end{tikzpicture}
